A Chemical Inventory of the Disk around the Class 0 Protostar L1527 IRS with ALMA

Planet formation starts in disks that are still embedded within their natal envelopes. Here, we compile an extensive inventory of the chemical composition of the disk and envelope ($<$ 3500 au) around the Class 0 protostar L1527 IRS. Using all publicly available ALMA (Atacama Large Millimeter/submillimeter Array) data, we report the detection of 40 molecules, including isotopologues. Of these, 23 are different molecular species and 29 are reported here for the first time toward L1527 in ALMA observations. CH$_3$OH is the only complex organic molecule detected, while the hydrocarbon CH$_3$CCH is the largest molecule detected. Overall, only a few programs are sensitive enough to detect emission unambiguously originating from the disk based on the kinematics. Nitrogen-bearing molecules are predominantly detected on more extended scales, while hydrocarbons show a distinct tail roughly along the southeastern outflow cavity wall, probably due to a stronger UV field in the eastern outflow lobe. The L1527 IRS protostellar system is not rich in sulfur-bearing molecules, with only strong emission observed for CS and SO. Overall, the envelope appears dominated by a carbon-rich chemistry, which seems to transition into an oxygen-rich chemistry in the disk. We calculate column densities of all detected species, providing a starting point to quantify the chemical diversity among young disks and the chemical evolution of the planet-forming material.

==> (inline-0) <==
\begin{longtable}{lllllllll}
\caption{Column densities and upper limits toward L1527.}\label{tab:columndensity_full} \\
\toprule
Molecule & Transition & Frequency & Dataset & Resolution & Disk & $<200$ au & Envelope & Extended envelope \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{Table \thetable\ continued.}} \\
\toprule
Molecule & Transition & Frequency & Dataset & Resolution & Disk & $<200$ au & Envelope & Extended envelope \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
C$_4$H & 10-9, 21/2-19/2 & 95.105389 & 2018.1.01205.L & 1.18$^{\prime\prime}$ & \dots & \dots & \dots & T: $(2.2{\pm}0.1) {\times} 10^{13}$ [470$^{\prime\prime2}$] \\
C$_4$H & 10-9, 19/2-17/2 & 95.188949 & 2018.1.01205.L & 1.18$^{\prime\prime}$ & \dots & \dots & \dots & T: $(2.1{\pm}0.1) {\times} 10^{13}$ [470$^{\prime\prime2}$] \\
C$_4$H & 11-10, 23/2-21/2 & 104.666573 & 2016.1.01541.S & 14.30$^{\prime\prime}$ & \dots & \dots & \dots & T: $(6.7{\pm}0.5) {\times} 10^{12}$ [701$^{\prime\prime2}$] \\
 &  &  &  & 1.82$^{\prime\prime}$ & \dots & \dots & \dots & T: $(5.9{\pm}0.5) {\times} 10^{12}$ [501$^{\prime\prime2}$] \\
 &  &  & 2018.1.00799.S & 12.72$^{\prime\prime}$ & \dots & \dots & \dots & T: $(9.6{\pm}0.3) {\times} 10^{12}$ [1244$^{\prime\prime2}$] \\
 &  &  &  & 1.94$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.1{\pm}0.1) {\times} 10^{13}$ [699$^{\prime\prime2}$] \\
C$_4$H & 11-10, 21/2-19/2 & 104.70511 & 2016.1.01541.S & 14.30$^{\prime\prime}$ & \dots & \dots & \dots & T: $(6.3{\pm}0.5) {\times} 10^{12}$ [701$^{\prime\prime2}$] \\
 &  &  &  & 1.82$^{\prime\prime}$ & \dots & \dots & \dots & T: $(6.1{\pm}0.6) {\times} 10^{12}$ [501$^{\prime\prime2}$] \\
 &  &  & 2018.1.00799.S & 12.72$^{\prime\prime}$ & \dots & \dots & \dots & T: $(5.2{\pm}0.3) {\times} 10^{12}$ [1244$^{\prime\prime2}$] \\
 &  &  &  & 1.94$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.0{\pm}0.1) {\times} 10^{13}$ [699$^{\prime\prime2}$] \\
C$_4$H & 12-11, 25/2-23/2 & 114.182520 & 2016.1.01245.S & 2.11$^{\prime\prime}$ & \dots & \dots & \dots & T: $(7.3{\pm}0.7) {\times} 10^{12}$ [438$^{\prime\prime2}$] \\
 &  &  & 2022.1.00131.S & 1.09$^{\prime\prime}$ & \dots & \dots & \dots & T: $(6.0{\pm}0.5) {\times} 10^{12}$ [432$^{\prime\prime2}$] \\
C$_4$H & 12-11, 23/2-21/2 & 114.221044 & 2016.1.01245.S &2.11$^{\prime\prime}$ & \dots & \dots & \dots & T: $(7.5{\pm}0.7) {\times} 10^{12}$ [438$^{\prime\prime2}$] \\
 &  &  & 2022.1.00131.S & 1.09$^{\prime\prime}$ & \dots & \dots & \dots & T: $(6.7{\pm}0.7) {\times} 10^{12}$ [432$^{\prime\prime2}$] \\
C$_4$H & 15-14, 31/2-29/2 & 142.728773 & 2016.1.01541.S & 9.86$^{\prime\prime}$ & \dots & \dots & \dots & T: $(5.2{\pm}1.2) {\times} 10^{12}$ [487$^{\prime\prime2}$] \\
C$_4$H & 15-14, 29/2-27/2 & 142.767280 & 2016.1.01541.S & 9.86$^{\prime\prime}$ & \dots & \dots & \dots & T: $(6.6{\pm}1.3) {\times} 10^{12}$ [487$^{\prime\prime2}$] \\

c-C$_3$H & 4(1,3)-3(1,2), 9/2-7/2, 5-4 & 216.488286 & 2013.1.01331.S & 1.31$^{\prime\prime}$ & \dots & \dots & \dots & N: $(1.5{\pm}0.1) {\times} 10^{12}$ [119$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(2.0{\pm}0.1) {\times} 10^{12}$ [56$^{\prime\prime2}$] \\
c-C$_3$H & 4(1,3)-3(1,2), 9/2-7/2, 4-3 & 216.492634 & 2013.1.01331.S & 1.31$^{\prime\prime}$ & \dots & \dots & \dots & N: $(1.7{\pm}0.1) {\times} 10^{12}$ [117$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(1.6{\pm}0.2) {\times} 10^{12}$ [60$^{\prime\prime2}$] \\

c-C$_3$H$_2$ & 2(2,0)-1(1,1) & 150.436555 & 2016.1.01203.S & 0.87$^{\prime\prime}$ & \dots & \dots & B: $(1.7{\pm}0.3) {\times} 10^{13}$ [2.3$^{\prime\prime2}$] & \dots \\
c-C$_3$H$_2$ & 6(1,6)-5(0,5) & 217.822148 & 2018.1.01205.L & 6.28$^{\prime\prime}$ & \dots & \dots & \dots & T: $(2.7{\pm}0.02) {\times} 10^{12}$ [459$^{\prime\prime2}$] \\
 &  &  &  & 1.27$^{\prime\prime}$ & \dots & \dots & R: $(3.0{\pm}0.2) {\times} 10^{12}$ [13.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(3.7{\pm}0.2) {\times} 10^{12}$ [13.1$^{\prime\prime2}$] & \dots \\
 &  &  &  & 0.32$^{\prime\prime}$ & \dots & R: $(6.4{\pm}0.7) {\times} 10^{12}$ [0.53$^{\prime\prime2}$] & R: $(2.0{\pm}0.0) {\times} 10^{13}$ [3.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.3{\pm}0.1) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(7.0{\pm}0.5) {\times} 10^{12}$ [0.79$^{\prime\prime2}$] & B: $(2.1{\pm}0.03) {\times} 10^{13}$ [2.9$^{\prime\prime2}$] & \dots \\ 
 &  &  &  &  & \dots & B: $(2.2{\pm}0.2) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\ 
 \\
c-C$_3$H$_2$ & 6(1,6)-5(0,5) & 217.822148 & 2019.A.00034.S & 0.18$^{\prime\prime}$ & \dots & \dots & R: $(1.9{\pm}0.1) {\times} 10^{13}$ [1.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(1.8{\pm}0.1) {\times} 10^{13}$ [3.7$^{\prime\prime2}$] & \dots \\
c-C$_3$H$_2$ & 5(1,4)-4(2,3) & 217.940046 & 2019.A.00034.S & 0.18$^{\prime\prime}$ & \dots & \dots & R: $(2.0{\pm}0.1) {\times} 10^{13}$ [1.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(2.4{\pm}0.1) {\times} 10^{13}$ [2.1$^{\prime\prime2}$] & \dots \\
c-C$_3$H$_2$ & 5(2,4)-4(1,3) & 218.160456 & 2019.A.00034.S & 0.18$^{\prime\prime}$ & \dots & \dots & R: $(2.0{\pm}0.3) {\times} 10^{13}$ [1.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(3.6{\pm}0.3) {\times} 10^{13}$ [1.1$^{\prime\prime2}$] & \dots \\
c-C$_3$H$_2$ & 5(2,3)-4(3,2) & 249.054368 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & \dots & R: $(6.7{\pm}0.4) {\times} 10^{12}$ [5.5$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(1.2{\pm}0.04) {\times} 10^{13}$ [4.2$^{\prime\prime2}$] & \dots \\
 &  &  & 2013.1.00858.S & 0.24$^{\prime\prime}$ & \dots & \dots & B: $(1.0{\pm}0.1) {\times} 10^{13}$ [4.1$^{\prime\prime2}$] & \dots \\
 &  &  & 2016.2.00117.S & 5.04$^{\prime\prime}$ & \dots & \dots & \dots & T: $(4.2{\pm}0.01) {\times} 10^{12}$ [400$^{\prime\prime2}$] \\
c-C$_3$H$_2$ & 5(3,2)-4(4,1) & 260.479746 & 2017.1.01375.S & 5.11$^{\prime\prime}$ & \dots & \dots & \dots & T: $(7.0{\pm}0.4) {\times} 10^{12}$ [199$^{\prime\prime2}$] \\

c-HCCCD & 3(0,3)-2(1,2) & 104.187108 & 2016.1.01541.S & 14.30$^{\prime\prime}$ & \dots & \dots & \dots & T: $(2.4{\pm}0.1) {\times} 10^{12}$ [952$^{\prime\prime2}$] \\
 &  &  &  & 1.82$^{\prime\prime}$ & \dots & \dots & \dots & N: $(7.1{\pm}0.4) {\times} 10^{12}$ [74$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(7.4{\pm}0.4) {\times} 10^{12}$ [99$^{\prime\prime2}$] \\
 &  &  & 2018.1.00799.S & 12.72$^{\prime\prime}$ & \dots & \dots & \dots & T: $(3.0{\pm}0.1) {\times} 10^{12}$ [1164$^{\prime\prime2}$] \\
 &  &  &  & 1.94$^{\prime\prime}$ & \dots & \dots & \dots & T: $(7.9{\pm}0.3) {\times} 10^{12}$ [317$^{\prime\prime2}$] \\
c-HCCCD & 5(3,3)-4(2,2) & 245.718721 & 2016.2.00117.S & 5.04$^{\prime\prime}$ & \dots & \dots & \dots & T: $(7.2{\pm}0.2) {\times} 10^{11}$ [191$^{\prime\prime2}$] \\
c-HCCCD & 6(2,4)-5(3,3) & 248.914222 & 2016.2.00117.S & 5.04$^{\prime\prime}$ & \dots & \dots & \dots & T: $(2.0{\pm}0.2) {\times} 10^{12}$ [150$^{\prime\prime2}$] \\

c-H$^{13}$CCCH & 3(2,2)-2(1,1) & 153.894626 & 2016.2.00171.S & 8.37$^{\prime\prime}$ & \dots & \dots & \dots & T: $(8.8{\pm}1.7) {\times} 10^{11}$ [274$^{\prime\prime2}$] \\

l-C$_3$H$_2$ & 5(1,4)-4(1,3) & 104.915583 & 2016.1.01541.S & 14.30$^{\prime\prime}$ & \dots & \dots & \dots & T: $(3.5{\pm}0.5) {\times} 10^{11}$ [658$^{\prime\prime2}$] \\
 &  &  & 2018.1.00799.S & 12.72$^{\prime\prime}$ & \dots & \dots & \dots & T: $(3.4{\pm}0.3) {\times} 10^{11}$ [963$^{\prime\prime2}$] \\
l-C$_3$H$_2$ & 7(1,7)-6(1,6) & 144.183804 & 2016.1.01541.S & 9.86$^{\prime\prime}$ & \dots & \dots & \dots & T: $(4.1{\pm}0.9) {\times} 10^{11}$ [195$^{\prime\prime2}$] \\

CCH & 3-2, 7/2-5/2, 3-3 & 261.978121 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & \dots & R: $(2.9{\pm}0.3) {\times} 10^{14}$ [3.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(4.8{\pm}0.3) {\times} 10^{14}$ [4.2$^{\prime\prime2}$] & \dots \\
 &  &  & 2018.1.01205.L & 1.22$^{\prime\prime}$ & \dots & \dots & B: $(1.7{\pm}0.2) {\times} 10^{14}$ [8.9$^{\prime\prime2}$] & \dots \\
 &  &  &  & 0.28$^{\prime\prime}$ & \dots & \dots & B: $(4.2{\pm}0.5) {\times} 10^{14}$ [4.2$^{\prime\prime2}$] & \dots \\
CCH & 3-2, 7/2-5/2, 4-3 & 262.00426 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & R: $({1.7\pm0.1}) {\times} 10^{13}$ [2.2$^{\prime\prime2}$] & R: $(7.6{\pm}0.1) {\times} 10^{13}$ [8.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.5{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2013.1.00858.S & 0.24$^{\prime\prime}$ & \dots & R: $(5.2{\pm}0.4) {\times} 10^{13}$ [0.3$^{\prime\prime2}$] & R: $(9.4{\pm}0.2) {\times} 10^{13}$ [3.1$^{\prime\prime2}$] & \dots \\ 
 &  &  &  &  & \dots & R: $(6.9{\pm}0.5) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCH & 3-2, 7/2-5/2, 4-3 & 262.00426 & 2018.1.01205.L & 1.22$^{\prime\prime}$ & \dots & R: $(3.6{\pm}0.8) {\times} 10^{12}$ [2.3$^{\prime\prime2}$] & R: $(3.3{\pm}0.1) {\times} 10^{13}$ [12$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(3.3{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.28$^{\prime\prime}$ & \dots & R: $(5.1{\pm}0.5) {\times} 10^{13}$ [0.7$^{\prime\prime2}$] & R: $(1.8{\pm}0.0) {\times} 10^{14}$ [3.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.5{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

CCH & 3-2, 7/2-5/2, 3-2 & 262.006482 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & B: $(1.4{\pm}0.01) {\times} 10^{14}$ [2.2$^{\prime\prime2}$] & B: $(1.4{\pm}0.01) {\times} 10^{14}$ [10$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(1.6{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2013.1.00858.S & 0.24$^{\prime\prime}$ & \dots & B: $(3.1{\pm}0.4) {\times} 10^{13}$ [0.5$^{\prime\prime2}$] & B: $(1.5{\pm}0.02) {\times} 10^{14}$ [4.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(5.6{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.01205.L & 1.22$^{\prime\prime}$ & \dots & B: $(5.6{\pm}0.9) {\times} 10^{12}$ [2.8$^{\prime\prime2}$] & B: $(4.6{\pm}0.1) {\times} 10^{13}$ [15$^{\prime\prime2}$] & \dots \\ 
 &  &  &  &  & \dots & B: $(6.2{\pm}1.0) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.28$^{\prime\prime}$ & \dots & B: $(2.6{\pm}0.3) {\times} 10^{13}$ [0.7$^{\prime\prime2}$] & B: $(2.1{\pm}0.03) {\times} 10^{14}$ [3.8$^{\prime\prime2}$] & \dots \\ 
 &  &  &  &  & \dots & B: $(6.8{\pm}0.8) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\ 
CCH & 3-2, 5/2-3/2, 3-2 & 262.064986 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & R: $(3.0{\pm}0.1) {\times} 10^{13}$ [1.6$^{\prime\prime2}$] & R: $(9.4{\pm}0.1) {\times} 10^{13}$ [9.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.9{\pm}0.02) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2013.1.00858.S & 0.24$^{\prime\prime}$ & \dots & R: $(6.3{\pm}2.2) {\times} 10^{13}$ [0.3$^{\prime\prime2}$] & R: $(2.2{\pm}0.2) {\times} 10^{14}$ [1.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(7.0{\pm}2.4) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCH & 3-2, 5/2-3/2, 2-1 & 262.067469 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & \dots & B: $(1.7{\pm}0.0) {\times} 10^{14}$ [9.0$^{\prime\prime2}$] & \dots \\
 &  &  & 2013.1.00858.S & 0.24$^{\prime\prime}$ & \dots & \dots & B: $(3.4{\pm}0.2) {\times} 10^{14}$ [2.1$^{\prime\prime2}$] & \dots \\
CCH & 3-2, 5/2-3/2, 2-2 & 262.07893 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & \dots & R: $(2.6{\pm}0.2) {\times} 10^{14}$ [6.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(3.9{\pm}0.1) {\times} 10^{14}$ [7.5$^{\prime\prime2}$] & \dots \\
CCH & 3-2, 5/2-5/2, 3-3 & 262.208614 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & \dots & R: $(2.2{\pm}0.2) {\times} 10^{14}$ [8.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(3.9{\pm}0.1) {\times} 10^{14}$ [7.0$^{\prime\prime2}$] & \dots \\

CCD & 2-1, 5/2-3/2, 5/2-5/2 & 144.237144 & 2016.2.00171.S & 8.37$^{\prime\prime}$ & \dots & \dots & \dots & S: $(2.3{\pm}0.5) {\times} 10^{13}$ [148$^{\prime\prime2}$] \\
CCD & 2-1, 5/2-3/2, 3/2-3/2 & 144.239728 & 2016.2.00171.S & 8.37$^{\prime\prime}$ & \dots & \dots & \dots & S: $(2.2{\pm}0.5) {\times} 10^{13}$ [148$^{\prime\prime2}$] \\
CCD & 2-1, 3/2-3/2, 5/2-5/2 & 144.376709 & 2016.2.00171.S & 8.37$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.9{\pm}0.3) {\times} 10^{13}$ [353$^{\prime\prime2}$] \\

C$^{13}$CH & 1-0, 3/2-1/2, 2-1, 5/2-3/2 & 85.229326 & 2017.1.00509.S & 0.10$^{\prime\prime}$ & \dots & R: $<1.1 {\times} 10^{15}$ [0.3$^{\prime\prime2}$] & R: $<2.8 {\times} 10^{14}$ [1.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $<1.2 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<3.9 {\times} 10^{14}$ [2.2$^{\prime\prime2}$] & B: $<8.8 {\times} 10^{13}$ [10$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $<1.2 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
\\ 
C$^{13}$CH & 2-1, 5/2-3/2, 3-2, 7/2-5/2 & 170.490655 & 2018.1.00375 & 7.17$^{\prime\prime}$ & \dots & R: $<4.3 {\times} 10^{14}$ [0.3$^{\prime\prime2}$] & R: $<7.3 {\times} 10^{13}$ [1.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $<4.8 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<5.4 {\times} 10^{13}$ [2.2$^{\prime\prime2}$] & B: $<7.3 {\times} 10^{12}$ [10$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $<4.8 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
C$^{13}$CH & 4-3, 9/2-7/2, 5-4, 11/2-9/2 & 340.994 & 2019.1.01695.S & 0.02$^{\prime\prime}$ & \dots & R: $<1.0 {\times} 10^{14}$ [0.3$^{\prime\prime2}$] & R: $<7.7 {\times} 10^{13}$ [1.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $<1.1 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<3.6 {\times} 10^{13}$ [2.2$^{\prime\prime2}$] & B: $<2.4 {\times} 10^{13}$ [10$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $<1.1 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & B: \dots & \dots \\

CCS & 7-6, 6-5 & 86.181391 & 2017.1.00509.S & 0.10$^{\prime\prime}$ & R: $<5.0 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<2.4 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<3.8 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<2.4 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 7-6, 7-6 & 90.686381 & 2022.1.01357.S & 0.06$^{\prime\prime}$ & R: $<1.5 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<7.0 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.1 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<7.0 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 8-7, 7-6 & 99.866521 & 2017.1.00509.S & 0.10$^{\prime\prime}$ & R: $<5.8 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<2.7 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<4.4 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<2.7 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 8-7, 8-7 & 103.640759 & 2022.1.01357.S & 0.06$^{\prime\prime}$ & R: $<1.0 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<4.9 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<7.8 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<4.9 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 9-8, 8-7 & 113.410186 & 2016.1.01245.S & 2.10$^{\prime\prime}$ & R: $<3.0 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<9.4 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.7 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<1.1 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 11-10, 10-9 & 140.180743 & 2019.1.01695.S & 0.04$^{\prime\prime}$ & R: $<2.1 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<9.9 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.6 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<1.4 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 11-10, 11-10 & 142.501695 & 2016.1.01541.S & 2.35$^{\prime\prime}$ & R: $<2.9 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<9.1 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.7 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<9.1 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 11-10, 12-11 & 144.244824 & 2016.1.01541.S & 2.35$^{\prime\prime}$ & R: $<2.2 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<7.1 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.3 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<7.1 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 12-11, 11-10 & 153.449774 & 2016.1.01541.S & 2.35$^{\prime\prime}$ & R: $<2.5 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<8.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.5 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<8.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
&  &  & 2019.1.01695.S & 0.04$^{\prime\prime}$ & R: $<1.8 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<8.6 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.4 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<8.6 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 6-5, 6-6 & 214.381228 & 2023.1.00592.S & 1.40$^{\prime\prime}$ & R: $<4.0 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<1.7 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<3.2 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<1.9 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

CCS & 6-5, 6-6 & 214.381228 & 2023.1.00592.S & 0.17$^{\prime\prime}$ & R: $<1.3 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<1.3 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.1 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<1.4 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CCS & 8-7, 8-8 & 233.333062 & 2018.1.01205.L & 1.27$^{\prime\prime}$ & R: $<4.8 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<1.5 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<3.9 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<1.9 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.32$^{\prime\prime}$ & R: $<1.5 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<4.8 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.2 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<5.9 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00261.L & 0.05$^{\prime\prime}$ & R: $<5.2 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<2.5 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<3.9 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<3.5 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.A.00034.S & 0.18$^{\prime\prime}$ & R: $<1.8 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<1.1 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.4 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<1.5 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

CH$_3$CCH & 6(1)-5(1) & 102.546024 & 2022.1.00131.S & 1.08$^{\prime\prime}$ & \dots & \dots & R: $(4.9{\pm}0.2) {\times} 10^{13}$ [70$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(4.7{\pm}0.2) {\times} 10^{13}$ [65$^{\prime\prime2}$] & \dots \\
CH$_3$CCH & 6(0)-5(0) & 102.547984 & 2022.1.00131.S & 1.08$^{\prime\prime}$ & \dots & \dots & R: $(3.8{\pm}0.1) {\times} 10^{13}$ [75$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(4.0{\pm}0.1) {\times} 10^{13}$ [68$^{\prime\prime2}$] & \dots \\

CH$_3$CN & 5(0)-4(0) & 91.987088 & 2016.1.01541.S & 1.82$^{\prime\prime}$ & R: $<2.4 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<6.5 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.4 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<6.5 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CH$_3$CN & 13(0)-12(0) & 239.137917 & 2017.1.01413.S & 0.30$^{\prime\prime}$ & R: $<1.5 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<4.2 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<8.8 {\times} 10^{12}$ [0.10$^{\prime\prime2}$] & B: $<4.2 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CH$_3$CN & 18(0)-17(0) & 331.071544 & 2019.1.01695.S & 0.02$^{\prime\prime}$ & R: $<1.6 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<1.1 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.7 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<1.1 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CH$_3$CN & 19(0)-18(0) & 349.4537 & 2016.A.00011.S & 0.08$^{\prime\prime}$ & R: $<2.0 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<1.8 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.1 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<2.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

CH$_3$OH & 4(-0,4)-3(1,3) E & 350.687662 & 2011.0.00604.S & 0.56$^{\prime\prime}$ & \dots & \dots & R: $(8.2{\pm}1.3) {\times} 10^{13}$ [1.5$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(1.2{\pm}0.1) {\times} 10^{14}$ [1.6$^{\prime\prime2}$] & \dots \\

CN & 1-0, 3/2-1/2, 5/2-3/2 & 113.49097 & 2022.1.00131.S & 1.08$^{\prime\prime}$ & \dots & \dots & R: $(1.7{\pm}0.2) {\times} 10^{13}$ [3.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(1.7{\pm}0.1) {\times} 10^{13}$ [6.4$^{\prime\prime2}$] & \dots \\
CN & 2-1, 3/2-3/2, 5/2-5/2 & 226.359871 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & R: $(5.0{\pm}0.4) {\times} 10^{13}$ [4.6$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(5.0{\pm}0.4) {\times} 10^{13}$ [2.8$^{\prime\prime2}$] & \dots \\
CN & 2-1, 3/2-1/2, 3/2-3/2 & 226.6321901 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & R: $(4.4{\pm}0.2) {\times} 10^{13}$ [5.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(3.9{\pm}0.2) {\times} 10^{13}$ [4.5$^{\prime\prime2}$] & \dots \\
CN & 2-1, 3/2-1/2, 5/2-3/2 & 226.6595584 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & R: $(2.3{\pm}0.1) {\times} 10^{13}$ [7.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(2.5{\pm}0.1) {\times} 10^{13}$ [6.0$^{\prime\prime2}$] & \dots \\
CN & 2-1, 3/2-1/2, 1/2-1/2 & 226.6636928 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & R: $(5.4{\pm}0.2) {\times} 10^{13}$ [4.6$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(2.9{\pm}0.1) {\times} 10^{13}$ [4.9$^{\prime\prime2}$] & \dots \\
CN & 2-1, 3/2-1/2, 3/2-1/2 & 226.6793114 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & R: $(3.9{\pm}0.2) {\times} 10^{13}$ [5.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(3.7{\pm}0.2) {\times} 10^{13}$ [4.5$^{\prime\prime2}$] & \dots \\
CN & 2-1, 5/2-3/2, 5/2-3/2 & 226.8741908 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & R: $(2.7{\pm}0.1) {\times} 10^{13}$ [7.0$^{\prime\prime2}$] & \dots \\
CN & 2-1, 5/2-3/2, 3/2-1/2 & 226.8758960 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & B: $(3.0{\pm}0.1) {\times} 10^{13}$ [6.6$^{\prime\prime2}$] & \dots \\
CN & 2-1, 5/2-3/2, 3/2-3/2 & 226.8874202 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & R: $(5.7{\pm}0.3) {\times} 10^{13}$ [5.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(5.1{\pm}0.3) {\times} 10^{13}$ [3.3$^{\prime\prime2}$] & \dots \\
CN & 2-1, 5/2-3/2, 5/2-5/2 & 226.892128 & 2017.1.01413.S & 0.31$^{\prime\prime}$ & \dots & \dots & R: $(4.8{\pm}0.3) {\times} 10^{13}$ [7.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(5.7{\pm}0.3) {\times} 10^{13}$ [4.3$^{\prime\prime2}$] & \dots \\
CN & 3-2, 5/2-3/2, 7/2-5/2 & 340.0315494 & 2018.1.00847.S & 0.21$^{\prime\prime}$ & \dots & \dots & R: $(3.0{\pm}0.2) {\times} 10^{13}$ [2.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(2.6{\pm}0.1) {\times} 10^{13}$ [4.1$^{\prime\prime2}$] & \dots \\
CN & 3-2, 5/2-3/2, 3/2-1/2 & 340.035408 & 2018.1.00847.S & 0.21$^{\prime\prime}$ & \dots & \dots & R: $(6.9{\pm}0.3) {\times} 10^{13}$ [2.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(8.1{\pm}0.6) {\times} 10^{13}$ [2.4$^{\prime\prime2}$] & \dots \\

$^{13}$CO & 2-1 & 220.398684 & 2013.1.01086.S & 0.66$^{\prime\prime}$ & R: $(5.4{\pm}0.5) {\times} 10^{14}$ [1.9$^{\prime\prime2}$] & R: $(2.8{\pm}0.1) {\times} 10^{15}$ [3.1$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & R: $(1.8{\pm}0.2) {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $(3.4{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.1{\pm}0.1) {\times} 10^{15}$ [1.8$^{\prime\prime2}$] & B: $(2.9{\pm}0.1) {\times} 10^{15}$ [2.8$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(2.0{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(3.2{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.18$^{\prime\prime}$ & R: $(2.5{\pm}0.3) {\times} 10^{15}$ [0.24$^{\prime\prime2}$] & R: $(1.0{\pm}0.1) {\times} 10^{16}$ [0.56$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & R: $(1.0{\pm}0.1) {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $(2.3{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(3.1{\pm}0.3) {\times} 10^{15}$ [0.35$^{\prime\prime2}$] & B: $(8.6{\pm}0.3) {\times} 10^{15}$ [0.93$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.1{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(3.1{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00261.L & 0.05$^{\prime\prime}$ & R: $(8.2{\pm}0.6) {\times} 10^{15}$ [0.13$^{\prime\prime2}$] & R: $(2.4{\pm}0.1) {\times} 10^{16}$ [0.27$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & R: $(1.8{\pm}0.1) {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $(2.5{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.7{\pm}0.1) {\times} 10^{16}$ [0.13$^{\prime\prime2}$] & B: $(2.8{\pm}0.1) {\times} 10^{16}$ [0.27$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(2.2{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(3.0{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.A.00034.S & 0.18$^{\prime\prime}$ & R: $(1.9{\pm}0.1) {\times} 10^{15}$ [0.65$^{\prime\prime2}$] & R: $(7.5{\pm}0.1) {\times} 10^{15}$ [1.1$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & R: $(2.1{\pm}0.1) {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $(3.3{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
$^{13}$CO & 2-1 & 220.398684 & 2019.A.00034.S & 0.18$^{\prime\prime}$ & B: $(4.0{\pm}0.2) {\times} 10^{15}$ [0.59$^{\prime\prime2}$] & B: $(7.0{\pm}0.1) {\times} 10^{15}$ [1.4$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(2.4{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(3.9{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
$^{13}$CO & 3-2 & 330.587965 & 2015.1.01549.S & 0.20$^{\prime\prime}$ & R: $(1.0{\pm}0.1) {\times} 10^{15}$ [0.35$^{\prime\prime2}$] & R: $(4.5{\pm}0.1) {\times} 10^{15}$ [0.95$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & R: $(6.3{\pm}0.5) {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $(1.7{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.4{\pm}0.1) {\times} 10^{15}$ [0.61$^{\prime\prime2}$] & B: $(4.5{\pm}0.1) {\times} 10^{15}$ [1.3$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(8.8{\pm}0.6) {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $(2.4{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00847.S & 0.21$^{\prime\prime}$ & R: $(1.1{\pm}0.1) {\times} 10^{15}$ [0.60$^{\prime\prime2}$] & R: $(5.4{\pm}0.1) {\times} 10^{15}$ [1.2$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & R: $(1.1{\pm}0.1) {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $(2.6{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(3.5{\pm}0.1) {\times} 10^{15}$ [0.39$^{\prime\prime2}$] & B: $(4.8{\pm}0.1) {\times} 10^{15}$ [1.2$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.4{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(2.3{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

C$^{18}$O & 2-1 & 219.560354 & 2011.0.00210.S & 0.77$^{\prime\prime}$ & R: $(1.9{\pm}0.3) {\times} 10^{14}$ [2.4$^{\prime\prime2}$] & R: $(8.9{\pm}0.4) {\times} 10^{14}$ [4.8$^{\prime\prime2}$] & R: $(1.9{\pm}0.0) {\times} 10^{15}$ [13$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(8.0{\pm}1.3) {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $(1.7{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(4.5{\pm}0.4) {\times} 10^{14}$ [2.4$^{\prime\prime2}$] & B: $(1.4{\pm}0.1) {\times} 10^{15}$ [4.8$^{\prime\prime2}$] & B: $(2.3{\pm}0.1) {\times} 10^{15}$ [11$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(1.1{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(2.6{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2012.1.00647.S & 0.48$^{\prime\prime}$ & R: $(8.0{\pm}0.3) {\times} 10^{14}$ [1.4$^{\prime\prime2}$] & R: $(2.3{\pm}0.1) {\times} 10^{15}$ [2.2$^{\prime\prime2}$] & R: $(2.1{\pm}0.0) {\times} 10^{15}$ [6.3$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(2.0{\pm}0.1) {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $(2.0{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.2{\pm}0.1) {\times} 10^{15}$ [1.4$^{\prime\prime2}$] & B: $(2.8{\pm}0.1) {\times} 10^{15}$ [2.2$^{\prime\prime2}$] & B: $(2.1{\pm}0.1) {\times} 10^{15}$ [7.4$^{\prime\prime2}$] & \dots \\ 
 &  &  &  &  & B: $(1.7{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(2.4{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\ 
 &  &  & 2013.1.01086.S & 0.66$^{\prime\prime}$ & R: $(1.4{\pm}0.2) {\times} 10^{14}$ [1.3$^{\prime\prime2}$] & R: $(1.2{\pm}0.1) {\times} 10^{15}$ [2.8$^{\prime\prime2}$] & R: $(2.4{\pm}0.0) {\times} 10^{15}$ [10$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(3.3{\pm}0.6) {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $(1.3{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(2.8{\pm}0.3) {\times} 10^{14}$ [1.7$^{\prime\prime2}$] & B: $(1.5{\pm}0.1) {\times} 10^{15}$ [2.8$^{\prime\prime2}$] & B: $(3.0{\pm}0.0) {\times} 10^{15}$ [9.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(5.0{\pm}0.5) {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $(1.6{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.18$^{\prime\prime}$ & \dots & R: $(4.7{\pm}0.2) {\times} 10^{15}$ [0.64$^{\prime\prime2}$] & R: $(6.5{\pm}0.1) {\times} 10^{15}$ [3.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.2{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(2.4{\pm}0.2) {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & B: $(6.7{\pm}0.2) {\times} 10^{15}$ [0.64$^{\prime\prime2}$] & B: $(9.7{\pm}0.1) {\times} 10^{15}$ [1.3$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(6.1{\pm}0.6) {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $(1.7{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.01205.L & 6.28$^{\prime\prime}$ & \dots & R: $(4.8{\pm}0.5) {\times} 10^{13}$ [75$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & R: $(1.4{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(5.4{\pm}0.4) {\times} 10^{13}$ [75$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(1.6{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
C$^{18}$O & 2-1 & 219.560354 & 2018.1.01205.L & 1.27$^{\prime\prime}$ & \dots & R: $(3.9{\pm}0.2) {\times} 10^{14}$ [7.8$^{\prime\prime2}$] & R: $(1.5{\pm}0.0) {\times} 10^{15}$ [19$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.2{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(2.4{\pm}0.2) {\times} 10^{14}$ [7.8$^{\prime\prime2}$] & B: $(1.3{\pm}0.1) {\times} 10^{15}$ [7.8$^{\prime\prime2}$] & B: $(2.0{\pm}0.0) {\times} 10^{15}$ [22$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(1.9{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(3.9{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.32$^{\prime\prime}$ & R: $(9.3{\pm}0.7) {\times} 10^{14}$ [0.63$^{\prime\prime2}$] & R: $(3.6{\pm}0.1) {\times} 10^{15}$ [1.4$^{\prime\prime2}$] & R: $(3.3{\pm}0.0) {\times} 10^{15}$ [7.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(1.0{\pm}0.1) {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $(2.0{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.3{\pm}0.1) {\times} 10^{15}$ [0.76$^{\prime\prime2}$] & B: $(4.3{\pm}0.1) {\times} 10^{15}$ [1.4$^{\prime\prime2}$] & B: $(4.4{\pm}0.0) {\times} 10^{15}$ [6.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(1.0{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(2.3{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00261.L & 0.05$^{\prime\prime}$ & R: $(4.5{\pm}0.5) {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $(1.5{\pm}0.0) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & R: $(1.3{\pm}0.0) {\times} 10^{16}$ [0.98$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(1.1{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(2.0{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & B: $(1.3{\pm}0.0) {\times} 10^{16}$ [1.1$^{\prime\prime2}$] & \dots \\
 &  &  & 2019.A.00034.S & 0.18$^{\prime\prime}$ & R: $(1.2{\pm}0.1) {\times} 10^{15}$ [0.37$^{\prime\prime2}$] & R: $(3.9{\pm}0.1) {\times} 10^{15}$ [1.1$^{\prime\prime2}$] & R: $(3.5{\pm}0.0) {\times} 10^{15}$ [9.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(8.0{\pm}0.7) {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $(1.7{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(8.6{\pm}0.7) {\times} 10^{15}$ [0.41$^{\prime\prime2}$] & B: $(2.1{\pm}0.2) {\times} 10^{15}$ [0.95$^{\prime\prime2}$] & B: $(5.2{\pm}0.1) {\times} 10^{15}$ [7.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(8.6{\pm}0.7) {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $(1.9{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
C$^{18}$O & 3-2 & 329.330553 & 2015.1.01549.S & 0.20$^{\prime\prime}$ & \dots & R: $(2.6{\pm}0.1) {\times} 10^{15}$ [0.54$^{\prime\prime2}$] & R: $(7.1{\pm}0.1) {\times} 10^{15}$ [4.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(5.4{\pm}0.3) {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(2.9{\pm}0.1) {\times} 10^{15}$ [0.54$^{\prime\prime2}$] & B: $(7.4{\pm}0.1) {\times} 10^{15}$ [3.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(6.1{\pm}0.3) {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00847.S & 3.78$^{\prime\prime}$ & \dots & R: $(4.8{\pm}0.7) {\times} 10^{13}$ [38$^{\prime\prime2}$] & R: $(7.1{\pm}0.1) {\times} 10^{14}$ [38$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(7.2{\pm}1.1) {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(7.7{\pm}0.9) {\times} 10^{13}$ [38$^{\prime\prime2}$] & B: $(6.8{\pm}0.1) {\times} 10^{14}$ [38$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(1.1{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.21$^{\prime\prime}$ & R: $(9.6{\pm}1.8) {\times} 10^{14}$ [0.16$^{\prime\prime2}$] & R: $(3.6{\pm}0.1) {\times} 10^{15}$ [0.59$^{\prime\prime2}$] & R: $(4.3{\pm}0.1) {\times} 10^{15}$ [5.6$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(2.7{\pm}0.5) {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $(8.3{\pm}0.3) {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(2.0{\pm}0.2) {\times} 10^{15}$ [0.29$^{\prime\prime2}$] & B: $(4.2{\pm}0.1) {\times} 10^{15}$ [0.80$^{\prime\prime2}$] & B: $(4.4{\pm}0.1) {\times} 10^{15}$ [5.6$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(5.8{\pm}0.5) {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $(1.3{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

C$^{17}$O & 1-0 & 112.358982 & 2022.1.00131.S & 1.08$^{\prime\prime}$ & \dots & R: $(4.0{\pm}0.2) {\times} 10^{15}$ [4.0$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & R: $(6.3{\pm}0.3) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(1.2{\pm}0.2) {\times} 10^{15}$ [4.0$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(1.8{\pm}0.3) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
C$^{17}$O & 2-1 & 224.714187 & 2017.1.01413.S & 0.30$^{\prime\prime}$ & R: $(7.7{\pm}0.5) {\times} 10^{14}$ [1.0$^{\prime\prime2}$] & R: $(2.0{\pm}0.1) {\times} 10^{15}$ [1.9$^{\prime\prime2}$] & R: $(9.3{\pm}0.2) {\times} 10^{14}$ [7.3$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(1.3{\pm}0.1) {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $(1.5{\pm}0.0) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.5{\pm}0.1) {\times} 10^{15}$ [1.9$^{\prime\prime2}$] & B: $(2.2{\pm}0.1) {\times} 10^{15}$ [2.6$^{\prime\prime2}$] & B: $(9.8{\pm}0.2) {\times} 10^{14}$ [8.3$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(2.7{\pm}0.1) {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $(2.3{\pm}0.1) {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

$^{13}$C$^{18}$O & 1-0 & 104.711403 & 2016.1.01541.S & 14.30$^{\prime\prime}$ & R: $<4.6 {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $<1.3 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.7 {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $<1.3 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 1.82$^{\prime\prime}$ & R: $<5.4 {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $<1.2 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<3.8 {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $<1.5 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.00799.S & 12.72$^{\prime\prime}$ & R: $<3.1 {\times} 10^{17}$ [0.06$^{\prime\prime2}$] & R: $<6.9 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.8 {\times} 10^{17}$ [0.10$^{\prime\prime2}$] & B: $<9.7 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 1.94$^{\prime\prime}$ & R: $<7.2 {\times} 10^{16}$ [0.06$^{\prime\prime2}$] & R: $<1.6 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<5.8 {\times} 10^{16}$ [0.10$^{\prime\prime2}$] & B: $<2.3 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2022.1.01357.S & 0.058$^{\prime\prime}$ & R: $<1.6 {\times} 10^{17}$ [0.06$^{\prime\prime2}$] & R: $<1.0 {\times} 10^{17}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.2 {\times} 10^{17}$ [0.10$^{\prime\prime2}$] & B: $<7.4 {\times} 10^{16}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

CS & 3-2 & 146.969028 & 2016.1.01203.S & 0.87$^{\prime\prime}$ & \dots & \dots & R: $(3.0{\pm}0.2) {\times} 10^{12}$ [4.6$^{\prime\prime2}$] [4.6$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(5.0{\pm}0.2) {\times} 10^{12}$ [4.7$^{\prime\prime2}$] [4.7$^{\prime\prime2}$] & \dots \\
CS & 5-4 & 244.935556 & 2011.1.00604.S & 0.68$^{\prime\prime}$ & \dots & R: $(1.2{\pm}0.1) {\times} 10^{12}$ [2.4$^{\prime\prime2}$] & R: $(4.5{\pm}0.1) {\times} 10^{12}$ [8.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.2{\pm}0.1) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(1.5{\pm}0.1) {\times} 10^{12}$ [2.4$^{\prime\prime2}$] & B: $(6.1{\pm}0.1) {\times} 10^{12}$ [8.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(1.4{\pm}0.1) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2013.1.00858.S & 0.24$^{\prime\prime}$ & \dots & R: $(9.5{\pm}1.6) {\times} 10^{11}$ [0.41$^{\prime\prime2}$] & R: $(8.6{\pm}0.3) {\times} 10^{12}$ [1.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.5{\pm}0.3) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & \dots & B: $(9.8{\pm}0.2) {\times} 10^{12}$ [4.4$^{\prime\prime2}$] & \dots \\
 &  &  & 2018.1.01205.L & 1.22$^{\prime\prime}$ & \dots & R: $(2.2{\pm}0.3) {\times} 10^{11}$ [5.6$^{\prime\prime2}$] & R: $(2.6{\pm}0.1) {\times} 10^{12}$ [12$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(4.7{\pm}0.7) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(2.4{\pm}0.1) {\times} 10^{11}$ [5.6$^{\prime\prime2}$] & B: $(2.4{\pm}0.1) {\times} 10^{12}$ [11$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(5.4{\pm}0.7) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
\\
\\
\\
CS & 5-4 & 244.935556 & 2018.1.01205.L & 0.28$^{\prime\prime}$ & \dots & R: $(1.8{\pm}0.2) {\times} 10^{12}$ [0.70$^{\prime\prime2}$] & R: $(8.9{\pm}0.3) {\times} 10^{12}$ [2.7$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(5.1{\pm}0.6) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(3.9{\pm}0.4) {\times} 10^{12}$ [0.56$^{\prime\prime2}$] & B: $(1.0{\pm}0.0) {\times} 10^{13}$ [2.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(8.7{\pm}1.0) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
CS & 7-6 & 342.88285 & 2012.1.00346.S & 0.36$^{\prime\prime}$ & \dots & R: $(1.2{\pm}0.2) {\times} 10^{12}$ 0.77[$^{\prime\prime2}$] & R: $(1.8{\pm}0.1) {\times} 10^{13}$ [1.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(3.6{\pm}0.5) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(1.5{\pm}0.2) {\times} 10^{12}$ [0.77$^{\prime\prime2}$] & B: $(1.3{\pm}0.1) {\times} 10^{13}$ [2.6$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(4.5{\pm}0.7) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00847.S & 0.21$^{\prime\prime}$ & \dots & R: $(4.3{\pm}0.4) {\times} 10^{12}$ [0.70$^{\prime\prime2}$] & R: $(3.1{\pm}0.1) {\times} 10^{13}$ [1.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.2{\pm}0.1) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & \dots & B: $(2.5{\pm}0.1) {\times} 10^{13}$ [1.7$^{\prime\prime2}$] & \dots \\

$^{13}$CS & 2-1 & 92.494308 & 2016.1.01541.S & 1.82$^{\prime\prime}$ & \dots & R: $<4.7 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<6.7 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.00799.S & 1.94$^{\prime\prime}$ & \dots & R: $<2.6 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<4.1 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
$^{13}$CS & 3-2 & 138.739335 & 2016.1.01203.S & 0.87$^{\prime\prime}$ & \dots & R: $<7.3 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<1.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
$^{13}$CS & 5-4 & 231.220685 & 2011.0.00210.S & 0.77$^{\prime\prime}$ & \dots & R: $<2.2 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<3.7 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2012.1.00647.S & 0.48$^{\prime\prime}$ & \dots & R: $<1.5 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<2.6 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.01205.L & 1.27$^{\prime\prime}$ & \dots & R: $<2.1 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<3.3 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.01205.L & 0.32$^{\prime\prime}$ & \dots & R: $<6.9 {\times} 10^{11}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<1.2 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2023.1.00592.S & 1.40$^{\prime\prime}$ & \dots & R: $<3.6 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<5.2 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2023.1.00592.S & 0.17$^{\prime\prime}$ & \dots & R: $<1.7 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<2.4 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

HC$_5$N & 35-34 & 93.188123 & 2018.1.00799.S & 1.94$^{\prime\prime}$ & \dots & \dots & \dots & T: $(2.5{\pm}0.1) {\times} 10^{13}$ [564$^{\prime\prime2}$] \\

HC$_3$N & 10-9 & 90.979023 & 2015.1.00261.S & 2.01$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.3{\pm}0.01) {\times} 10^{13}$ [407$^{\prime\prime2}$] \\
HC$_3$N & 11-10 & 100.076392 & 2016.1.01245.S & 2.11$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.3{\pm}0.01) {\times} 10^{13}$ [428$^{\prime\prime2}$] \\
 &  &  & 2022.1.00131.S & 1.09$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.2{\pm}0.01) {\times} 10^{13}$ [428$^{\prime\prime2}$] \\
HC$_3$N & 17-16 & 154.657284 & 2016.1.01541.S & 9.86$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.7{\pm}0.1) {\times} 10^{13}$ [526$^{\prime\prime2}$] \\
  &  &  &  & 2.35$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.2{\pm}0.1) {\times} 10^{13}$ [344$^{\prime\prime2}$] \\
 &  &  & 2016.2.00171.S & 8.37$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.8{\pm}0.02) {\times} 10^{13}$ [719$^{\prime\prime2}$] \\

HCN & 4-3 & 354.505478 & 2012.1.00346.S & 0.36$^{\prime\prime}$ & \dots & R: $(7.8{\pm}0.4) {\times} 10^{11}$ [1.9$^{\prime\prime2}$] & R: $(1.7{\pm}0.1) {\times} 10^{12}$ [2.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(5.7{\pm}0.3) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(7.2{\pm}0.4) {\times} 10^{11}$ [1.0$^{\prime\prime2}$] & B: $(2.1{\pm}0.1) {\times} 10^{12}$ [3.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(2.9{\pm}0.2) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] &  \dots & \dots \\

H$^{13}$CN & 3-2 & 259.011798 & 2018.1.01205.L & 5.45$^{\prime\prime}$ & \dots & \dots & \dots & N: $(2.7{\pm}0.5) {\times} 10^{10}$ [66$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(3.2{\pm}0.3) {\times} 10^{10}$ [96$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(2.3{\pm}0.3) {\times} 10^{10}$ [232$^{\prime\prime2}$] \\
 &  &  & 2021.1.00536.S & 5.03$^{\prime\prime}$ & \dots & \dots & \dots & N: $(1.8{\pm}0.0) {\times} 10^{10}$ [162$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(2.7{\pm}0.0) {\times} 10^{10}$ [133$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(2.3{\pm}0.0) {\times} 10^{10}$ [328$^{\prime\prime2}$] \\

HC$^{15}$N & 3-2 & 258.156996 & 2021.1.00536.S & 5.03$^{\prime\prime}$ & \dots & \dots & \dots & N: $(4.7{\pm}0.6) {\times} 10^{9}$ [78$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(9.0{\pm}0.8) {\times} 10^{9}$ [86$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(7.5{\pm}0.7) {\times} 10^{9}$ [204$^{\prime\prime2}$] \\

DCN & 2-1 & 144.828002 & 2016.1.01541.S & 9.86$^{\prime\prime}$ & \dots & \dots & \dots & T: $(3.1{\pm}0.0) {\times} 10^{11}$ [336$^{\prime\prime2}$] \\
 &  &  &  & 2.35$^{\prime\prime}$ & \dots & \dots & \dots & N: $(3.8{\pm}0.3) {\times} 10^{11}$ [33$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(5.0{\pm}0.3) {\times} 10^{11}$ [33$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(3.1{\pm}0.1) {\times} 10^{11}$ [162$^{\prime\prime2}$] \\

HCO$^+$ & 4-3 & 356.734223 & 2012.1.00346.S & 0.36$^{\prime\prime}$ & R: $(4.6{\pm}0.5) {\times} 10^{11}$ [0.89$^{\prime\prime2}$] & R: $(2.4{\pm}0.1) {\times} 10^{12}$ [1.5$^{\prime\prime2}$] & R: $(4.1{\pm}0.1) {\times} 10^{12}$ [6.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(7.2{\pm}0.8) {\times} 10^{12}$ [0.06$^{\prime\prime2}$] & R: $(1.5{\pm}0.1) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(9.3{\pm}0.7) {\times} 10^{11}$ [0.74$^{\prime\prime2}$] & B: $(3.0{\pm}0.1) {\times} 10^{12}$ [1.5$^{\prime\prime2}$] & B: $(4.3{\pm}0.1) {\times} 10^{12}$ [4.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(6.9{\pm}0.5) {\times} 10^{12}$ [0.10$^{\prime\prime2}$] & B: $(1.8{\pm}0.1) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

\\
\\
\\
H$^{13}$CO$^+$ & 3-2 & 260.255339 & 2012.1.00193.S & 0.22$^{\prime\prime}$ & \dots & R: $(3.9{\pm}0.6) {\times} 10^{11}$ [0.34$^{\prime\prime2}$] & R: $(9.2{\pm}0.2) {\times} 10^{11}$ [4.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(5.2{\pm}0.8) {\times} 10^{11}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(7.0{\pm}0.5) {\times} 10^{11}$ [0.41$^{\prime\prime2}$] & B: $(1.1{\pm}0.0) {\times} 10^{12}$ [2.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(1.1{\pm}0.1) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.01205.L & 1.22$^{\prime\prime}$ & \dots & R: $(1.9{\pm}0.6) {\times} 10^{11}$ [0.62$^{\prime\prime2}$] & R: $(2.4{\pm}0.1) {\times} 10^{11}$ [14$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(4.6{\pm}1.6) {\times} 10^{11}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(7.7{\pm}0.1) {\times} 10^{10}$ [3.2$^{\prime\prime2}$] & B: $(2.1{\pm}0.1) {\times} 10^{11}$ [15$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(9.6{\pm}1.6) {\times} 10^{11}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.28$^{\prime\prime}$ & \dots & R: $(6.5{\pm}0.6) {\times} 10^{11}$ [0.62$^{\prime\prime2}$] & R: $(1.1{\pm}0.0) {\times} 10^{12}$ [5.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.6{\pm}0.2) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(8.2{\pm}0.8) {\times} 10^{11}$ [0.55$^{\prime\prime2}$] & B: $(1.2{\pm}0.0) {\times} 10^{12}$ [5.1$^{\prime\prime2}$] & \dots \\ 
 &  &  &  &  & \dots & B: $(1.8{\pm}0.2) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\ 
 &  &  & 2021.1.00536.S & 5.03$^{\prime\prime}$ & \dots & \dots & R: $(2.8{\pm}0.0) {\times} 10^{11}$ [79$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(6.4{\pm}0.0) {\times} 10^{11}$ [79$^{\prime\prime2}$] & \dots \\
 &  &  &  & 0.43$^{\prime\prime}$ & \dots & R: $(1.7{\pm}0.1) {\times} 10^{11}$ [1.2$^{\prime\prime2}$] & R: $(4.6{\pm}0.0) {\times} 10^{11}$ [10$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(8.1{\pm}0.4) {\times} 10^{11}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(2.1{\pm}0.1) {\times} 10^{11}$ [1.2$^{\prime\prime2}$] & B: $(5.3{\pm}0.0) {\times} 10^{11}$ [9.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(1.0{\pm}0.1) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

HC$^{18}$O$^+$ & 2-1 & 170.322626 & 2018.1.00375 & 7.17$^{\prime\prime}$ & \dots & \dots & \dots & T: $(6.7{\pm}0.6) {\times} 10^{10}$ [351$^{\prime\prime2}$] \\
 & 3-2 & 255.479389 & 2021.1.00536.S & 5.03$^{\prime\prime}$ & \dots & \dots & \dots & N: $(4.2{\pm}0.1) {\times} 10^{10}$ [88$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(4.5{\pm}0.1) {\times} 10^{10}$ [72$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(4.2{\pm}0.1) {\times} 10^{10}$ [188$^{\prime\prime2}$] \\
 &  &  &  & 0.43$^{\prime\prime}$ & \dots & \dots & \dots & N: $(7.6{\pm}0.2) {\times} 10^{10}$ [29$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(7.7{\pm}0.2) {\times} 10^{10}$ [29$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(7.0{\pm}0.2) {\times} 10^{10}$ [64$^{\prime\prime2}$] \\

DCO$^+$ & 2-1 & 144.077289 & 2016.1.01541.S & 2.35$^{\prime\prime}$ & \dots & \dots & R: $(1.5{\pm}0.1) {\times} 10^{11}$ [70$^{\prime\prime2}$] & N: $(2.9{\pm}0.1) {\times} 10^{11}$ [109$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & B: $(1.6{\pm}0.1) {\times} 10^{11}$ [81$^{\prime\prime2}$] & S: $(3.9{\pm}0.1) {\times} 10^{11}$ [62$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(2.8{\pm}0.1) {\times} 10^{11}$ [219$^{\prime\prime2}$] \\
\\
\\
DCO$^+$ & 3-2 & 216.112582 & 2018.1.01205.L & 6.28$^{\prime\prime}$ & \dots & \dots & R: $(2.0{\pm}0.2) {\times} 10^{10}$ [139$^{\prime\prime2}$] & N: $(1.9{\pm}0.0) {\times} 10^{11}$ [88$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & B: $(2.0{\pm}0.2) {\times} 10^{10}$ [138$^{\prime\prime2}$] & S: $(2.0{\pm}0.0) {\times} 10^{11}$ [88$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(1.7{\pm}0.0) {\times} 10^{11}$ [295$^{\prime\prime2}$] \\
 &  &  &  & 1.27$^{\prime\prime}$ & \dots & \dots & R: $(1.9{\pm}0.1) {\times} 10^{11}$ [15$^{\prime\prime2}$] & N: $(1.9{\pm}0.1) {\times} 10^{11}$ [48$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & B: $(2.2{\pm}0.1) {\times} 10^{11}$ [18$^{\prime\prime2}$] & S: $(1.8{\pm}0.0) {\times} 10^{11}$ [58$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(2.3{\pm}0.0) {\times} 10^{11}$ [161$^{\prime\prime2}$] \\
 &  &  &  & 0.32$^{\prime\prime}$ & \dots & \dots & R: $(6.5{\pm}0.2) {\times} 10^{11}$ [6.6$^{\prime\prime2}$] & N: $(4.9{\pm}0.1) {\times} 10^{11}$ [39$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & B: $(8.8{\pm}0.3) {\times} 10^{11}$ [3.8$^{\prime\prime2}$] & S: $(4.7{\pm}0.1) {\times} 10^{11}$ [39$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(5.0{\pm}0.1) {\times} 10^{11}$ [89$^{\prime\prime2}$] \\

H$_2$CO & 2(1,1)-1(1,0) & 150.498334 & 2016.1.01203.S & 0.87$^{\prime\prime}$ & \dots & R: $(1.1{\pm}0.1) {\times} 10^{13}$ [2.2$^{\prime\prime2}$] & R: $(1.6{\pm}0.0) {\times} 10^{13}$ [7.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(9.2{\pm}0.8) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(3.3{\pm}1.0) {\times} 10^{12}$ [0.77$^{\prime\prime2}$] & B: $(1.1{\pm}0.1) {\times} 10^{13}$ [1.7$^{\prime\prime2}$] & B: $(1.4{\pm}0.0) {\times} 10^{13}$ [6.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(2.6{\pm}0.8) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(7.4{\pm}0.8) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CO & 3(0,3)-2(0,2) & 218.222192 & 2018.1.01205.L & 1.27$^{\prime\prime}$ & \dots & R: $(4.2{\pm}0.3) {\times} 10^{12}$ [7.2$^{\prime\prime2}$] & R: $(7.3{\pm}0.1) {\times} 10^{12}$ [17$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(3.4{\pm}0.3) {\times} 10^{12}$ [7.0$^{\prime\prime2}$] & B: $(6.1{\pm}0.1) {\times} 10^{12}$ [14$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(9.4{\pm}0.8) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.32$^{\prime\prime}$ & R: $(1.3{\pm}0.2) {\times} 10^{13}$ [0.44$^{\prime\prime2}$] & R: $(3.3{\pm}0.1) {\times} 10^{13}$ [1.2$^{\prime\prime2}$] & R: $(2.8{\pm}0.0) {\times} 10^{13}$ [4.5$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(9.6{\pm}1.2) {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $(1.6{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & R: \dots & \dots \\
 &  &  &  &  & B: $(1.3{\pm}0.1) {\times} 10^{13}$ [0.60$^{\prime\prime2}$] & B: $(3.0{\pm}0.1) {\times} 10^{13}$ [1.4$^{\prime\prime2}$] & B: $(2.0{\pm}0.0) {\times} 10^{13}$ [4.5$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(8.1{\pm}0.8) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(1.7{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00261.L & 0.05$^{\prime\prime}$ & \dots & R: $(1.3{\pm}0.1) {\times} 10^{14}$ [0.11$^{\prime\prime2}$] & R: $(4.3{\pm}0.2) {\times} 10^{13}$ [1.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(5.7{\pm}0.5) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(7.2{\pm}0.1) {\times} 10^{13}$ [0.18$^{\prime\prime2}$] & B: $(5.0{\pm}0.2) {\times} 10^{13}$ [1.0$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(5.0{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.A.00034.S & 0.18$^{\prime\prime}$ & R: $(2.3{\pm}0.2) {\times} 10^{13}$ [0.51$^{\prime\prime2}$] & R: $(4.9{\pm}0.2) {\times} 10^{13}$ [0.98$^{\prime\prime2}$] & R: $(3.1{\pm}0.0) {\times} 10^{13}$ [4.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(2.1{\pm}0.2) {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $(1.9{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.8{\pm}0.2) {\times} 10^{13}$ [0.42$^{\prime\prime2}$] & B: $(3.6{\pm}0.2) {\times} 10^{13}$ [0.98$^{\prime\prime2}$] & B: $(2.8{\pm}0.0) {\times} 10^{13}$ [3.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(7.4{\pm}0.9) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(1.4{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
\\
H$_2$CO & 3(2,2)-2(2,1) & 218.475632 & 2019.A.00034.S & 0.18$^{\prime\prime}$ & \dots & R: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.68$^{\prime\prime2}$] & R: $(3.0{\pm}0.1) {\times} 10^{14}$ [1.5$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(3.1{\pm}0.2) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(8.3{\pm}0.8) {\times} 10^{13}$ [0.68$^{\prime\prime2}$] & B: $(2.5{\pm}0.1) {\times} 10^{14}$ [1.5$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(2.2{\pm}0.2) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CO & 3(2,1)-2(2,0) & 218.760066 & 2019.A.00034.S & 0.18$^{\prime\prime}$ & R: $(3.1{\pm}0.6) {\times} 10^{13}$ [0.21$^{\prime\prime2}$] & R: $(1.1{\pm}0.1) {\times} 10^{14}$ [0.57$^{\prime\prime2}$] & R: $(2.6{\pm}0.1) {\times} 10^{14}$ [1.6$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(1.1{\pm}0.2) {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $(2.5{\pm}0.2) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(8.5{\pm}1.0) {\times} 10^{13}$ [0.28$^{\prime\prime2}$] & B: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.52$^{\prime\prime2}$] & B: $(3.0{\pm}0.1) {\times} 10^{14}$ [1.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(2.4{\pm}0.3) {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $(2.5{\pm}0.2) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CO & 3(1,2)-2(1,1) & 225.697775 & 2017.1.01413.S & 0.30$^{\prime\prime}$ & R: $(2.3{\pm}0.2) {\times} 10^{12}$ [2.0$^{\prime\prime2}$] & R: $(1.3{\pm}0.1) {\times} 10^{13}$ [1.6$^{\prime\prime2}$] & R: $(2.1{\pm}0.0) {\times} 10^{13}$ [4.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(8.1{\pm}0.9) {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $(8.7{\pm}0.3) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(5.5{\pm}0.4) {\times} 10^{12}$ [1.5$^{\prime\prime2}$] & B: $(1.2{\pm}0.1) {\times} 10^{13}$ [2.4$^{\prime\prime2}$] & B: $(1.9{\pm}0.0) {\times} 10^{13}$ [4.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(8.1{\pm}0.6) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(1.1{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CO & 4(1,3)-3(1,2) & 291.948067 & 2023.1.00439.S & 0.15$^{\prime\prime}$ & \dots & R: $(3.2{\pm}0.3) {\times} 10^{13}$ [0.37$^{\prime\prime2}$] & R: $(5.2{\pm}0.2) {\times} 10^{13}$ [1.3$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(4.7{\pm}0.4) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(2.1{\pm}0.2) {\times} 10^{13}$ [0.50$^{\prime\prime2}$] & B: $(6.2{\pm}0.2) {\times} 10^{13}$ [1.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(4.1{\pm}0.4) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CO & 5(1,5)-4(1,4) & 351.768645 & 2016.A.00011.S & 0.08$^{\prime\prime}$ & \dots & R: $(2.4{\pm}0.1) {\times} 10^{13}$ [0.35$^{\prime\prime2}$] & R: $(3.0{\pm}0.1) {\times} 10^{13}$ [1.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(3.3{\pm}0.2) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(1.6{\pm}0.1) {\times} 10^{13}$ [0.49$^{\prime\prime2}$] & B: $(4.3{\pm}0.1) {\times} 10^{13}$ [0.88$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(3.0{\pm}0.2) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 
H$_2$$^{13}$CO & 3(1,2)-2(1,1) & 219.908525 & 2011.0.00210.S & 0.77$^{\prime\prime}$ & R: $<2.0 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<8.4 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.8 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<1.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$$^{13}$CO & 5(1,5)-4(1,4) & 343.325713 & 2019.1.01695.S & 0.02$^{\prime\prime}$ & \dots & R: $<2.4 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<3.3 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

HDCO & 4(1,4)-3(1,3) & 246.924600 & 2016.2.00117.S & 5.04$^{\prime\prime}$ & \dots & \dots & R: $(2.1{\pm}0.1) {\times} 10^{11}$ [95$^{\prime\prime2}$] & N: $(1.5{\pm}0.01) {\times} 10^{12}$ [158$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & B: $(1.5{\pm}0.1) {\times} 10^{11}$ [70$^{\prime\prime2}$] & S: $(1.9{\pm}0.01) {\times} 10^{12}$ [142$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(1.5{\pm}0.01) {\times} 10^{12}$ [356$^{\prime\prime2}$] \\
 &  &  & 2018.1.01205.L & 5.45$^{\prime\prime}$ & \dots & \dots & \dots & N: $(2.2{\pm}0.1) {\times} 10^{12}$ [103$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(2.2{\pm}0.1) {\times} 10^{12}$ [80$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(1.7{\pm}0.1) {\times} 10^{12}$ [247$^{\prime\prime2}$] \\
HDCO & 4(1,4)-3(1,3) & 246.924600 & 2016.2.00117.S & 1.22$^{\prime\prime}$ & \dots & R: $(2.2{\pm}0.3) {\times} 10^{12}$ [3.4$^{\prime\prime2}$] & \dots & N: $(3.4{\pm}0.1) {\times} 10^{12}$ [60$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & R: $(2.9{\pm}0.4) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(2.3{\pm}0.4) {\times} 10^{12}$ [3.4$^{\prime\prime2}$] & \dots & S: $(2.9{\pm}0.1) {\times} 10^{12}$ [43$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & B: $(3.2{\pm}0.5) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & \dots & \dots & T: $(2.6{\pm}0.1) {\times} 10^{12}$ [137$^{\prime\prime2}$] \\
 &  &  &  & 0.28$^{\prime\prime}$ & \dots & R: $(2.4{\pm}0.3) {\times} 10^{13}$ [0.41$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & R: $(3.9{\pm}0.5) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(2.0{\pm}0.2) {\times} 10^{13}$ [0.76$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(5.9{\pm}0.6) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
HDCO & 4(2,2)-3(2,1) & 259.03491 & 2021.1.00536.S & 5.03$^{\prime\prime}$ & \dots & \dots & \dots & T: $(1.1{\pm}0.0) {\times} 10^{12}$ [243$^{\prime\prime2}$] \\
 &  &  &  & 0.43$^{\prime\prime}$ & R: $(1.7{\pm}0.3) {\times} 10^{12}$ [0.43$^{\prime\prime2}$] & R: $(6.5{\pm}0.4) {\times} 10^{12}$ [1.1$^{\prime\prime2}$] & R: $(1.0{\pm}0.05) {\times} 10^{13}$ [3.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(1.3{\pm}0.2) {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $(2.7{\pm}0.2) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(3.0{\pm}0.3) {\times} 10^{12}$ [0.84$^{\prime\prime2}$] & B: $(1.3{\pm}0.1) {\times} 10^{13}$ [2.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(9.8{\pm}1.0) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

D$_2$CO & 4(0,4)-3(0,3) & 231.410234 & 2016.2.00117.S & 5.04$^{\prime\prime}$ & \dots & \dots & \dots & N: $(6.8{\pm}0.1) {\times} 10^{11}$ [109$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(9.8{\pm}0.1) {\times} 10^{11}$ [126$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(7.5{\pm}0.0) {\times} 10^{11}$ [258$^{\prime\prime2}$] \\
 &  &  & 2018.1.01205.L & 6.28$^{\prime\prime}$ & \dots & \dots & \dots & N: $(8.9{\pm}0.2) {\times} 10^{11}$ [154$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(2.2{\pm}0.02) {\times} 10^{12}$ [154$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(1.1{\pm}0.02) {\times} 10^{12}$ [299$^{\prime\prime2}$] \\
 &  &  &  & 1.27$^{\prime\prime}$ & \dots & \dots & R: $(4.7{\pm}0.5) {\times} 10^{11}$ [20$^{\prime\prime2}$] & N: $(1.8{\pm}0.03) {\times} 10^{12}$ [57$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(2.3{\pm}0.04) {\times} 10^{12}$ [64$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(1.9{\pm}0.03) {\times} 10^{12}$ [132$^{\prime\prime2}$] \\
 &  &  &  & 0.32$^{\prime\prime}$ & \dots & \dots & R: $(2.2{\pm}0.1) {\times} 10^{12}$ [6.5$^{\prime\prime2}$] & N: $(3.1{\pm}0.1) {\times} 10^{12}$ [31$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & B: $(1.6{\pm}0.2) {\times} 10^{12}$ [0.73$^{\prime\prime2}$] & S: $(3.9{\pm}0.1) {\times} 10^{12}$ [39$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(2.9{\pm}0.0) {\times} 10^{12}$ [102$^{\prime\prime2}$] \\
 &  &  & 2023.1.00592.S & 6.23$^{\prime\prime}$ & \dots & \dots & \dots & N: $(1.1{\pm}0.1) {\times} 10^{12}$ [104$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(1.2{\pm}0.1) {\times} 10^{12}$ [124$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(9.6{\pm}0.3) {\times} 10^{11}$ [302$^{\prime\prime2}$] \\
\\
D$_2$CO & 4(0,4)-3(0,3) & 231.410234 & 2023.1.00592.S & 1.40$^{\prime\prime}$ & \dots & \dots & \dots & N: $(2.1{\pm}0.1) {\times} 10^{12}$ [53$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(2.3{\pm}0.1) {\times} 10^{12}$ [53$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(2.1{\pm}0.1) {\times} 10^{12}$ [106$^{\prime\prime2}$] \\
D$_2$CO & 4(2,3)-3(2,2) & 233.650441 & 2013.1.01331.S & 5.91$^{\prime\prime}$ & \dots & \dots & \dots & N: $(7.4{\pm}0.8) {\times} 10^{11}$ [71$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(7.2{\pm}0.8) {\times} 10^{11}$ [71$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(7.7{\pm}0.7) {\times} 10^{11}$ [130$^{\prime\prime2}$] \\
 &  &  &  & 1.31$^{\prime\prime}$ & \dots & \dots & \dots & N: $(1.9{\pm}0.1) {\times} 10^{12}$ [45$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(2.8{\pm}0.1) {\times} 10^{12}$ [44$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(2.3{\pm}0.1) {\times} 10^{12}$ [88$^{\prime\prime2}$] \\
 &  &  & 2016.2.00117.S & 5.04$^{\prime\prime}$ & \dots & \dots & \dots & N: $(6.7{\pm}0.2) {\times} 10^{11}$ [98$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(9.3{\pm}0.2) {\times} 10^{11}$ [110$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(6.2{\pm}0.1) {\times} 10^{11}$ [253$^{\prime\prime2}$] \\
 &  &  & 2018.1.01205.L & 6.283$^{\prime\prime}$ & \dots & \dots & \dots & T: $(9.2{\pm}0.7) {\times} 10^{11}$ [219$^{\prime\prime2}$] \\
D$_2$CO & 4(1,3)-3(1,2) & 245.532752 & 2016.2.00117.S & 5.04$^{\prime\prime}$ & \dots & \dots & \dots & N: $(7.0{\pm}0.2) {\times} 10^{11}$ [107$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(8.4{\pm}0.1) {\times} 10^{11}$ [154$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(6.3{\pm}0.1) {\times} 10^{11}$ [317$^{\prime\prime2}$] \\

H$_2$CS & 3(2,2)-2(2,1) & 103.039907 & 2022.1.00131.S & 1.08$^{\prime\prime}$ & R: $<2.2 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<8.4 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.8 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<1.6 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CS & 3(0,3)-2(0,2) & 103.040452 & 2022.1.00131.S & 1.08$^{\prime\prime}$ & R: $<5.9 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<1.9 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<4.2 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<2.1 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CS & 3(2,1)-2(2,0) & 103.051847 & 2022.1.00131.S & 1.08$^{\prime\prime}$ & R: $<3.1 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<9.7 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.2 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<1.1 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CS & 3(1,2)-2(1,1) & 104.61704 & 2016.1.01541.S  & 1.82$^{\prime\prime}$ & R: $<5.9 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<1.9 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<4.8 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<2.3 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.00799.S & 1.94$^{\prime\prime}$ & R: $<1.1 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<2.6 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<6.6 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<2.6 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CS & 7(0,7)-6(0,6) & 240.266872 & 2017.1.01413.S & 1.82$^{\prime\prime}$ [0.06$^{\prime\prime2}$] & R: $<7.1 {\times} 10^{13}$ & R: $<2.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<4.1 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<2.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CS & 7(1,6)-6(1,5) & 244.048504 & 2018.1.01205.L & 1.22$^{\prime\prime}$ [0.06$^{\prime\prime2}$] & R: $<2.8 {\times} 10^{13}$ & R: $<1.3 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.3 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<1.4 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CS & 7(1,6)-6(1,5) & 244.048504 & 2018.1.01205.L & 0.28$^{\prime\prime}$ & R: $<1.8 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<8.2 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<1.5 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<9.1 {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CS & 9(1,9)-8(1,8) & 304.307709 & 2023.1.00439.S & 0.15$^{\prime\prime}$ & R: $<1.6 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<1.7 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.0 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<1.9 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
H$_2$CS & 10(0,10)-9(0,9) & 342.946424 & 2012.1.00346.S & 0.36$^{\prime\prime}$ & R: $<5.4 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<2.7 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<5.4 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<3.2 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00847.S & 0.21$^{\prime\prime}$ & R: $<5.7 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<5.8 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<5.8 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<6.3 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

HNC & 1-0 & 90.663568 & 2022.1.01357.S & 0.06$^{\prime\prime}$ & \dots & R: $<5.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $<5.0 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

HN$^{13}$C & 3-2 & 261.26331 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & \dots & \dots & \dots & N: $(8.4{\pm}0.7) {\times} 10^{10}$ [33$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(8.2{\pm}0.7) {\times} 10^{10}$ [33$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & T: $(5.4{\pm}0.4) {\times} 10^{10}$ [86$^{\prime\prime2}$] \\
 &  &  & 2017.1.01375.S & 5.11$^{\prime\prime}$ & \dots & \dots & \dots & T: $(8.2{\pm}0.8) {\times} 10^{10}$ [150$^{\prime\prime2}$] \\

HNCO & 7(0,7)-6(0,6) & 153.865086 & 2016.2.00171.S & 8.37$^{\prime\prime}$ & \dots & \dots & \dots & S: $(4.2{\pm}0.9) {\times} 10^{11}$ [172$^{\prime\prime2}$] \\

N$_2$H$^+$ & 1-0 & 93.173398 & 2016.1.01541.S & 1.82$^{\prime\prime}$ & \dots & \dots & \dots & N: $(4.0{\pm}0.2) {\times} 10^{12}$ [53$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(3.5{\pm}0.2) {\times} 10^{12}$ [50$^{\prime\prime2}$] \\
 &  &  & 2018.1.00799.S & 1.94$^{\prime\prime}$ & \dots & \dots & \dots & N: $(2.2{\pm}0.1) {\times} 10^{12}$ [92$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(3.5{\pm}0.1) {\times} 10^{12}$ [88$^{\prime\prime2}$] \\
 &  &  & 2018.1.01205.L & 1.18$^{\prime\prime}$ & \dots & \dots & \dots & N: $(4.0{\pm}0.2) {\times} 10^{12}$ [53$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $(5.6{\pm}0.2) {\times} 10^{12}$ [50$^{\prime\prime2}$] \\

N$_2$D$^+$ & 2-1 & 154.217032 & 2016.1.01541.S & 2.35$^{\prime\prime}$ & \dots & \dots & \dots & N: $<1.6 {\times} 10^{11}$ [53$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $<1.6 {\times} 10^{11}$ [50$^{\prime\prime2}$] \\
 &  &  & 2016.2.00171.S & 8.37$^{\prime\prime}$ & \dots & \dots & \dots & N: $<2.0 {\times} 10^{10}$ [53$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $<2.0 {\times} 10^{10}$ [50$^{\prime\prime2}$] \\
N$_2$D$^+$ & 3-2 & 231.321857 & 2013.1.01331.S & 5.91$^{\prime\prime}$ & \dots & \dots & \dots & N: $<3.5 {\times} 10^{10}$ [53$^{\prime\prime2}$] \\
 &  &  &  &  & \dots & \dots & \dots & S: $<3.7 {\times} 10^{10}$ [50$^{\prime\prime2}$] \\

OCS & 7-6 & 85.139103 & 2017.1.00509.S & 0.10$^{\prime\prime}$ & R: $<2.8 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<1.3 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.1 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<1.3 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
\\
OCS & 8-7 & 97.301209 & 2017.1.00509.S & 0.10$^{\prime\prime}$ & R: $<3.0 {\times} 10^{15}$ [0.06$^{\prime\prime2}$] & R: $<1.4 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.3 {\times} 10^{15}$ [0.10$^{\prime\prime2}$] & B: $<1.4 {\times} 10^{15}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
OCS & 19-18 & 231.060993 & 2018.1.01205.L & 1.27$^{\prime\prime}$ & R: $<3.0 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<1.3 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.5 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<1.4 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.32$^{\prime\prime}$ & R: $<9.8 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<4.1 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<8.0 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<4.7 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
OCS & 19-18 & 231.060993 & 2023.1.00592.S & 1.40$^{\prime\prime}$  & R: $<2.4 {\times} 10^{14}$ [0.06$^{\prime\prime2}$] & R: $<1.0 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<2.0 {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $<1.1 {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.17$^{\prime\prime}$ & R: $<8.4 {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $<9.4 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $<6.9 {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $<9.9 {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

SO & 3(2)-2(1) & 99.29987 & 2016.1.01245.S & 2.10$^{\prime\prime}$ & \dots & \dots & R: $(7.0{\pm}0.9) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(8.6{\pm}0.9) {\times} 10^{12}$ [0.25$^{\prime\prime2}$] & \dots \\
SO & 4(3)-3(2) & 138.1786 & 2016.1.01203.S & 0.87$^{\prime\prime}$ & \dots & R: $(2.4{\pm}0.2) {\times} 10^{13}$ [3.7$^{\prime\prime2}$] & R: $(1.7{\pm}0.1) {\times} 10^{13}$ [5.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(3.5{\pm}0.2) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(7.4{\pm}2.4) {\times} 10^{12}$ [0.94$^{\prime\prime2}$] & B: $(7.7{\pm}0.8) {\times} 10^{12}$ [2.8$^{\prime\prime2}$] & B: $(2.2{\pm}0.1) {\times} 10^{13}$ [6.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(7.0{\pm}2.2) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(8.4{\pm}0.9) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.17$^{\prime\prime}$ & \dots & R: $(2.2{\pm}0.4) {\times} 10^{14}$ [0.15$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.17$^{\prime\prime}$ & \dots & R: $(1.2{\pm}0.2) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(1.4{\pm}0.2) {\times} 10^{14}$ [0.61$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(3.3{\pm}0.4) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

SO & 5(5)-4(4) & 215.220653 & 2023.1.00592.S & 1.40$^{\prime\prime}$ & \dots & R: $(2.6{\pm}0.3) {\times} 10^{12}$ [5.2$^{\prime\prime2}$] & R: $(2.8{\pm}0.1) {\times} 10^{13}$ [11$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(5.4{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(4.7{\pm}0.5) {\times} 10^{12}$ [6.6$^{\prime\prime2}$] & B: $(1.4{\pm}0.1) {\times} 10^{13}$ [11$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.17$^{\prime\prime}$ & \dots & R: $(5.6{\pm}0.3) {\times} 10^{13}$ [0.53$^{\prime\prime2}$] & R: $(2.4{\pm}0.0) {\times} 10^{14}$ [1.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.1{\pm}0.3) {\times} 10^{13}$ [0.16$^{\prime\prime2}$] & B: $(7.0{\pm}0.4) {\times} 10^{13}$ [0.43$^{\prime\prime2}$] & B: $(1.2{\pm}0.0) {\times} 10^{14}$ [1.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(1.7{\pm}0.5) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
\\
\\
SO & 6(5)-5(4) & 219.949442 & 2011.0.00210.S & 0.77$^{\prime\prime}$ & \dots & R: $(7.6{\pm}0.9) {\times} 10^{12}$ [2.0$^{\prime\prime2}$] & R: $(2.6{\pm}0.0) {\times} 10^{13}$ [6.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(5.9{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(6.1{\pm}0.7) {\times} 10^{12}$ [2.7$^{\prime\prime2}$] & B: $(2.9{\pm}0.1) {\times} 10^{13}$ [5.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(6.5{\pm}0.8) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2013.1.01086.S & 0.66$^{\prime\prime}$ & \dots & R: $(4.0{\pm}0.5) {\times} 10^{12}$ [1.2$^{\prime\prime2}$] & R: $(3.2{\pm}0.1) {\times} 10^{13}$ [3.2$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.8{\pm}0.2) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(4.6{\pm}0.5) {\times} 10^{12}$ [1.6$^{\prime\prime2}$] & B: $(3.3{\pm}0.1) {\times} 10^{13}$ [3.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(2.8{\pm}0.3) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2018.1.01205.L & 1.27$^{\prime\prime}$ & \dots & R: $(3.0{\pm}0.4) {\times} 10^{12}$ [4.3$^{\prime\prime2}$] & R: $(1.3{\pm}0.0) {\times} 10^{13}$ [10$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(5.2{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(3.0{\pm}0.4) {\times} 10^{12}$ [4.3$^{\prime\prime2}$] & B: $(1.0{\pm}0.0) {\times} 10^{13}$ [11$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(5.1{\pm}0.8) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  & 0.32$^{\prime\prime}$ & R: $(7.6{\pm}0.2) {\times} 10^{12}$ [0.21$^{\prime\prime2}$] & R: $(2.6{\pm}0.2) {\times} 10^{13}$ [0.89$^{\prime\prime2}$] & R: $(5.3{\pm}0.1) {\times} 10^{13}$ [2.6$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(2.8{\pm}0.7) {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $(9.0{\pm}0.6) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.7{\pm}0.2) {\times} 10^{13}$ [0.36$^{\prime\prime2}$] & B: $(3.0{\pm}0.2) {\times} 10^{13}$ [1.0$^{\prime\prime2}$] & B: $(6.8{\pm}0.1) {\times} 10^{13}$ [2.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(6.1{\pm}0.8) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.1.00261.L & 0.05$^{\prime\prime}$ & \dots & R: $(2.8{\pm}0.3) {\times} 10^{13}$ [0.55$^{\prime\prime2}$] & R: $(2.0{\pm}0.1) {\times} 10^{14}$ [0.38$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(6.1{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(5.3{\pm}0.5) {\times} 10^{13}$ [0.34$^{\prime\prime2}$] & B: $(2.0{\pm}0.1) {\times} 10^{14}$ [0.72$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(7.1{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2019.A.00034.S & 0.18$^{\prime\prime}$ & R: $(9.1{\pm}2.6) {\times} 10^{12}$ [0.14$^{\prime\prime2}$] & R: $(2.8{\pm}0.2) {\times} 10^{13}$ [0.81$^{\prime\prime2}$] & R: $(6.3{\pm}0.1) {\times} 10^{13}$ [1.7$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(2.2{\pm}0.6) {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $(8.8{\pm}0.6) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(2.0{\pm}0.2) {\times} 10^{13}$ [0.33$^{\prime\prime2}$] & B: $(4.8{\pm}0.3) {\times} 10^{13}$ [0.54$^{\prime\prime2}$] & B: $(8.3{\pm}0.1) {\times} 10^{13}$ [1.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(6.7{\pm}0.8) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(1.0{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
SO & 6(6)-5(5) & 258.255826 & 2018.1.01205.L & 1.22$^{\prime\prime}$ & \dots & R: $(3.0{\pm}0.4) {\times} 10^{12}$ [3.9$^{\prime\prime2}$] & R: $(2.3{\pm}0.1) {\times} 10^{13}$ [7.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(4.5{\pm}0.6) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & R: \dots & \dots \\
 &  &  &  &  & \dots & B: $(3.4{\pm}0.4) {\times} 10^{12}$ [4.6$^{\prime\prime2}$] & B: $(2.6{\pm}0.1) {\times} 10^{13}$ [9.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(6.4{\pm}0.7) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
\\
\\
SO & 6(6)-5(5) & 258.255826 & 2018.1.01205.L & 0.28$^{\prime\prime}$ & \dots & R: $(3.6{\pm}0.2) {\times} 10^{13}$ [0.83$^{\prime\prime2}$] & R: $(2.0{\pm}0.0) {\times} 10^{14}$ [1.7$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(1.7{\pm}0.3) {\times} 10^{13}$ [0.43$^{\prime\prime2}$] & B: $(4.8{\pm}0.3) {\times} 10^{13}$ [0.85$^{\prime\prime2}$] & B: $(1.6{\pm}0.0) {\times} 10^{14}$ [1.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(7.4{\pm}1.1) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(1.6{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
SO & 7(6)-6(5) & 261.843721 & 2011.0.00604.S & 0.68$^{\prime\prime}$ & R: $(4.2{\pm}0.7) {\times} 10^{12}$ [0.92$^{\prime\prime2}$] & R: $(1.2{\pm}0.6) {\times} 10^{13}$ [2.1$^{\prime\prime2}$] & R: $(3.4{\pm}0.0) {\times} 10^{13}$ [6.4$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(6.8{\pm}1.1) {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $(9.7{\pm}0.5) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & R: \dots & \dots \\
 &  &  &  &  & B: $(3.7{\pm}0.5) {\times} 10^{12}$ [1.6$^{\prime\prime2}$] & B: $(1.1{\pm}0.1) {\times} 10^{13}$ [2.8$^{\prime\prime2}$] & B: $(3.6{\pm}0.0) {\times} 10^{13}$ [6.5$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(5.9{\pm}0.7) {\times} 10^{13}$ [0.10$^{\prime\prime2}$] & B: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2013.1.00858.S & 0.24$^{\prime\prime}$ & \dots & R: $(1.3{\pm}0.1) {\times} 10^{13}$ [0.54$^{\prime\prime2}$] & R: $(6.4{\pm}0.1) {\times} 10^{13}$ [1.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(2.8{\pm}0.2) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(1.7{\pm}0.1) {\times} 10^{13}$ [0.80$^{\prime\prime2}$] & B: $(7.7{\pm}0.1) {\times} 10^{13}$ [1.9$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(5.2{\pm}0.3) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
SO & 8(7)-7(6) & 304.077844 & 2023.1.00493.S & 0.15$^{\prime\prime}$ & \dots & R: $(1.2{\pm}0.1) {\times} 10^{14}$ [0.08$^{\prime\prime2}$] & R: $(2.9{\pm}0.2) {\times} 10^{14}$ [0.60$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & R: $(3.5{\pm}0.2) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & \dots & B: $(8.8{\pm}0.9) {\times} 10^{13}$ [0.13$^{\prime\prime2}$] & B: $(3.5{\pm}0.1) {\times} 10^{14}$ [0.83$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(4.4{\pm}0.5) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
SO & 7(8)-6(7) & 340.714155 & 2011.0.00604.S & 0.56$^{\prime\prime}$ & R: $(2.2{\pm}0.6) {\times} 10^{12}$ [0.63$^{\prime\prime2}$] & R: $(1.1{\pm}0.1) {\times} 10^{13}$ [1.5$^{\prime\prime2}$] & R: $(1.4{\pm}0.0) {\times} 10^{14}$ [3.7$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & R: $(2.5{\pm}0.6) {\times} 10^{13}$ [0.06$^{\prime\prime2}$] & R: $(6.5{\pm}0.5) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  &  &  & B: $(5.8{\pm}0.6) {\times} 10^{12}$ [1.7$^{\prime\prime2}$] & B: $(1.6{\pm}0.1) {\times} 10^{13}$ [2.8$^{\prime\prime2}$] & B: $(1.9{\pm}0.0) {\times} 10^{14}$ [3.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & B: $(1.0{\pm}0.1) {\times} 10^{14}$ [0.10$^{\prime\prime2}$] & B: $(1.7{\pm}0.1) {\times} 10^{14}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2015.1.01549.S & 0.20$^{\prime\prime}$ & \dots & \dots & R: $(3.1{\pm}0.1) {\times} 10^{14}$ [0.90$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(3.8{\pm}0.4) {\times} 10^{13}$ [0.33$^{\prime\prime2}$] & B: $(4.4{\pm}0.2) {\times} 10^{14}$ [0.90$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(4.9{\pm}0.5) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\
 &  &  & 2016.A.00011.S & 0.08$^{\prime\prime}$ & \dots & \dots & R: $(6.0{\pm}0.2) {\times} 10^{14}$ [0.27$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(7.0{\pm}0.5) {\times} 10^{13}$ [0.15$^{\prime\prime2}$] & B: $(6.0{\pm}0.2) {\times} 10^{14}$ [0.33$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & B: $(4.0{\pm}0.3) {\times} 10^{13}$ [0.25$^{\prime\prime2}$] & \dots & \dots \\

$^{34}$SO & 6(5)-5(4) & 215.83992 & 2023.1.00592.S & 1.40$^{\prime\prime}$ & \dots & \dots & R: $(2.0{\pm}0.3) {\times} 10^{12}$ [4.8$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(3.2{\pm}0.5) {\times} 10^{12}$ [4.3$^{\prime\prime2}$] & \dots \\
$^{34}$SO & 5(6)-4(5) & 246.66347 & 2018.1.01205.L & 1.22$^{\prime\prime}$ & \dots & \dots & R: $(4.1{\pm}0.9) {\times} 10^{12}$ [3.1$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(3.6{\pm}1.1) {\times} 10^{12}$ [1.9$^{\prime\prime2}$] & \dots \\ 

SO$_2$ & 4(2,2)-3(1,3) & 235.151704 & 2019.A.00034.S & 0.18$^{\prime\prime}$ & \dots & \dots & R: $(9.6{\pm}0.7) {\times} 10^{13}$ [0.71$^{\prime\prime2}$] & \dots \\
 &  &  &  &  & \dots & \dots & B: $(7.0{\pm}0.7) {\times} 10^{13}$ [0.70$^{\prime\prime2}$] & \dots \\[0.35em]
\end{longtable}
